Non-simultaneous match-stick geometry

The purpose of this paper is to prove that every finite set of points that can be constructed in the Euclidean plane by using a compass and a ruler can also be constructed by using unitary match-sticks in a non-simultaneous way and following to a certain set of postulates. To prove this, we will deduce the Euclidean axioms for our defined set of axioms.

==> CircleLine.tex <==
\begin{figure}[H]
\centering

\begin{tikzpicture}[x=2cm,y=2cm]
\clip(-1.5,-0.5) rectangle (6,4.5);

\draw(0,1) circle (1.41);
\fill(0,1) circle (1.5pt); 
\draw(0,1.25) node {$O$};
\draw(0,2.65) node {$\Gamma$};
\draw(-3,0)--(7,0);
\fill(5,0) circle (1.5pt);
\draw(5,0.25) node {$A$};
\fill(5.5,0) circle (1.5pt);
\draw(5.5,0.25) node {$B$};
\fill(2.5,0.5) circle(1.5pt);
\draw(2.75,0.75) node {$O'$};
\fill(1,2) circle(1.5pt);
\draw(1.25,2.25) node {$S$};
\fill(0.5,1.5) circle (1.5pt);
\draw(0.5,1.75) node {$S'$};
\fill(3,1) circle (1.5pt);
\draw(3,1.25) node {$S''$};
\draw(0,1)--(5,0);
\draw(0,1)--(1,2);
\draw(1,2)--(5,0);
\draw(2.5,0.5) circle (0.705);
\fill(3,0) circle (1.5pt);
\draw(3.25,-0.25) node {$R'$};
\draw(3,0)--(2.5,0.5);
\draw(2.8,0.25) node {$1$};
\draw(0.5,1.5)--(5.5,0.5);
\draw(1.8,1.4) node {$d$};
\fill(1,0) circle (1.5pt);
\draw(1,0.25) node {$R$};
\draw(0,1)--(1,0);

\end{tikzpicture}
\caption{Intersection of a circle and a line}
\end{figure}

==> CoordinateGrid.tex <==
\begin{figure}[H]
\centering

\begin{tikzpicture}[x=1.0cm,y=1.0cm]
\clip(-3.5,-3.5) rectangle (6.5,5.5);

\fill(0,0) circle (1.5pt);
\draw(0.6,0.25) node {$A=A_0$};

\fill(2,-1.5) circle (1.5pt);
\draw(2,-1.25) node {$B$};

\draw(0,-4)--(0,4);
\draw(0.25,2) node {$l_0$};

\fill(3,0) circle (1.5pt);
\draw(3.25,0.25) node {$A_1$};
\fill(3,3) circle (1.5pt);
\draw (-4,0)-- (6,0);
\draw (2,0.25) node {$l_1$};

\draw(3.25,3.25) node {$A_2$};
\fill(-3,3) circle (1.5pt);
\draw (3,-4)--(3,4);
\draw (3.25,2) node {$l_2$};

\draw(-2.75,3.25) node {$A_3$};
\fill(-3,-3) circle (1.5pt);
\draw(-4,3)--(6,3);
\draw(2,3.25) node {$l_3$};

\draw(-2.75,-2.75) node {$A_4$};
\draw(-3,4)--(-3,-4);
\draw(-2.75,2) node {$l_4$};

\draw(-4,-3)--(6,-3);
\draw(2,-2.75) node {$l_5$};


\end{tikzpicture}

\caption{Construction of a coordinate grid}
\end{figure}

==> PerpBis.tex <==
\begin{figure}[H]
\centering

\begin{tikzpicture}[x=1.5cm,y=1.5cm]
\clip(-3,-1.5) rectangle (6,4.25);

\draw(-4,0)--(6,0);
\fill(-2,0) circle (1.5pt);
\draw(-1.75,0.25) node {$A$};
\fill(5,0) circle (1.5pt);
\draw(5.25,0.25) node {$B$};

\draw(-2,-3)--(-2,3);
\draw(5,-3)--(5,3);
\fill(-2,2) circle (1.5pt);
\draw(-2.5,2.25) node {$R=R_0$};
\fill(-2,-1) circle (1.5pt);
\draw(-2.5,-0.75) node {$S=S_0$};
\fill(5,-1) circle (1.5pt);
\draw(5.5,2.25) node {$T=T_0$};
\fill(5,2) circle (1.5pt);
\draw(5.5,-0.75) node {$U=U_0$};

\draw(-2,2)--(0.24,0);
\fill(0.24,0) circle (1pt);
\draw(0.24,0.25) node {$R_1$};
\draw(0.24,0)--(2.48,2);
\fill(2.48,2) circle (1pt);
\draw(2.48,2.25) node {$R_2$};

\fill(2.76,0) circle (1pt);
\draw(2.76,0.25) node {$T_1$};
\draw(5,2)--(2.76,0);
\fill(0.52,2) circle (1pt);
\draw(0.52,2.25) node {$T_2$};
\draw(2.76,0)--(0.52,2);

\fill(0.83,0) circle (1pt);
\draw(0.83,0.25) node {$S_1$};
\draw(-2,-1)--(0.83,0);
\fill(3.66,-1) circle (1pt);
\draw(3.66,-1.25) node {$S_2$};
\draw(0.83,0)--(3.66,-1);

\fill(2.17,0) circle (1pt);
\draw(2.17,0.25) node {$U_1$};
\draw(5,-1)--(2.17,0);
\fill(-0.66,-1) circle (1pt);
\draw(-0.66,-1.25) node {$U_2$};
\draw(2.17,0)--(-0.66,-1);

\draw(-2,2)--(5,2);
\draw(-2,-1)--(5,-1);

\fill(1.5,1.11) circle (1.5pt);
\draw(1.75,1.46) node {$P$};
\fill(1.5,-0.26) circle (1.5pt);
\draw(1.75,-0.55) node {$Q$};

\fill(1.5,0) circle (1.5pt);
\draw(1.75,0.25) node {$C$};

\draw(1.5,-3)--(1.5,3);

\end{tikzpicture}

\caption{Construction of a perpendicular bisector}
\end{figure}

==> PerpLine.tex <==
\begin{figure}[H]
\centering

\begin{tikzpicture}[x=1.5cm,y=1.5cm]
\clip(-3.5,-0.5) rectangle (4,4.5);

\draw (-3,0)-- (6,0);
\draw (-2.5,-0.25) node {$d$};
\fill(-2,0) circle (1.5pt);
\draw (-1.85,-0.25) node {$A$};
\draw[shift={(-2,0)},rotate=30] (0,0)--(3,0);
\draw[shift={(-2,0)},rotate=30] (1.5,0.25) node {(1)};
\draw[shift={(3.19,0)},rotate=150] (0,0)--(6,0);
\draw[shift={(3.19,0)},rotate=150] (1.5,-0.25) node {(2)};
\draw[shift={(3.19,0)},rotate=150] (4.5,-0.25) node {(3)};
\fill(3.19,0) circle (1.5pt);
\draw (3.19,-0.25) node {$R$};
\fill[shift={(-2,0)},rotate=30] (3,0) circle (1.5pt);
\draw[shift={(-2,0)},rotate=30] (3,0.35) node {$Q$};
\fill[shift={(3.19,0)},rotate=150] (6,0) circle (1.5pt);
\draw[shift={(3.19,0)},rotate=150] (6,-0.35) node {$S$};

\draw[dashed] (-2,-1)--(-2,4);

\end{tikzpicture}

\caption{Construction of a perpendicular line}
\end{figure}

==> twoCircles.tex <==
\begin{figure}[H]
\centering

\begin{tikzpicture}[x=1.0cm,y=1.0cm]
\clip(-3.5,-5.5) rectangle (9.5,6.5);

\draw(0,-2) circle (3cm);
\fill (0,-2) circle (1.5pt) coordinate (O1);
\draw (0,-2.25) node {$O_1$};
\draw (0,1.25) node {$\Gamma_1$};

\draw (-1.5,-2.25) node {$r_1$};
\draw (0,-2)-- (-3,-2);


\draw(4,-1) circle (2cm);
\fill (4,-1) circle (1.5pt) coordinate (O2);
\draw (4,-1.25) node {$O_2$};
\draw (4,1.25) node {$\Gamma_2$};

\draw[shift={(4cm,-1cm)},rotate=35] (0,0)--(2,0);
\draw[shift={(4cm,-1cm)},rotate=35] (1,-0.25) node {$r_2$};

\draw (4,3) circle (3cm);
\fill(4,3) circle (1.5pt) coordinate(O3);
\draw(4,3.25) node {$O_3$};
\draw(4,6.25) node {$\Gamma_3$};

\draw[dotted] (O1)--(O3);
\draw[dotted] (O1)--(O2);

\draw(4,3)--(1,3);
\draw(2.5,3.25) node {$r_1$};

\fill[shift={(4cm,-1cm)},rotate=44](2,0) circle(1.5pt) coordinate (X);
\draw[shift={(4cm,-1cm)},rotate=44](2.25,0.25) node {$X$};

\fill[shift={(4cm,-1cm)},rotate=136](2,0) circle(1.5pt) coordinate (Y);
\draw[shift={(4cm,-1cm)},rotate=136](1.75,0) node {$Y$};

\draw[dotted](X) circle (3cm);

\draw[dotted](4,-5)--(4,6.5);

\draw[shift={(X)}](-10,0)--(5,0);
\draw[shift={(X)}](2,0.25) node {$a_1$};

\draw[shift={(2,0.5)}](-5,4)--(5,-4);
\draw[shift={(2,0.5)}](-4,3.5) node {$a_2$};

\fill[shift={(X)}](-3.3,0) circle(1.5pt) coordinate (P);
\draw[shift={(P)}](0.1,0.25) node {$P$};

\draw[shift={(P)}](-1,4)--(1.5,-6);
\draw[shift={(P)}](1.4,-5) node {$a_3$};


\end{tikzpicture}

\caption{Intersection of two Circles}
\end{figure}

==> twoPoints.tex <==
\begin{figure}[H]
\centering

\begin{tikzpicture}[x=1.5cm,y=1.5cm]
\clip(-4.5,-0.5) rectangle (6.5,3.75);


\fill(-3,0) circle (1.5pt);
\draw(-3.25,0.25) node {$A$};
\fill(3.4,2.5) circle (1.5pt);
\draw(3.65,2.75) node {$B$};
\draw[dashed](-3,0)--(3.4,2.5);
\draw(-4,0)--(5,0);
\draw[dotted](-4,1)--(5,1);
\draw[dotted](-4,2)--(5,2);
\draw[dotted](-4,3)--(5,3);
\draw(-3,-1)--(-3,4);
\draw[dotted](-2,-1)--(-2,4);
\draw[dotted](-1,-1)--(-1,4);
\draw[dotted](0,-1)--(0,4);
\draw[dotted](1,-1)--(1,4);
\draw[dotted](2,-1)--(2,4);
\draw[dotted](3,-1)--(3,4);
\draw[dotted](4,-1)--(4,4);

\draw(4.5,0.25) node {$l$};
\draw(-2.75,3.25) node {$p$};

\draw(-4,2.5)--(5,2.5);
\draw(4.5,2.75) node {$d$};
\fill(-3,2.5) circle (1.5pt);
\draw(-2.75,2.75) node {$C$};

\fill(-3,1.25) circle (1.5pt);
\draw(-3.25,1.25) node {$A_1$};
\fill(0.2,2.5) circle (1.5pt);
\draw(0.45,2.75) node {$B_1$};
\draw[dashed](-3,1.25)--(0.2,2.5);
\fill(-3,1.875) circle (1.5pt);
\draw(-3.25,1.825) node {$A_2$};
\fill(-1.4,2.5) circle (1.5pt);
\draw(-1.15,2.75) node {$B_2$};
\draw[dashed](-3,1.875)--(-1.4,2.5);
\fill(-3,2.1875) circle (1.5pt);
\draw(-3.25,2.1875) node {$A_3$};
\fill(-2.2,2.5) circle (1.5pt);
\draw[dashed](-3,2.1875)--(-2.2,2.5);
\draw(-1.95,2.75) node {$B_3$};
\end{tikzpicture}

\caption{Construction of the line between two points}
\end{figure}
